Help the machine to help you: an evaluation in the wild of egocentric data cleaning via skeptical learning

Any digital personal assistant, whether used to support task performance, answer questions, or manage work and daily life, including fitness schedules, requires high-quality annotations to function properly. However, user annotations, whether actively produced or inferred from context (e.g., data from smartphone sensors), are often subject to errors and noise. Previous research on Skeptical Learning (SKEL) addressed the issue of noisy labels by comparing offline active annotations with passive data, allowing for an evaluation of annotation accuracy. However, this evaluation did not include confirmation from end-users, the best judges of their own context. In this study, we evaluate SKEL's performance in real-world conditions with actual users who can refine the input labels based on their current perspectives and needs. The study involves university students using the iLog mobile application on their devices over a period of four weeks. The results highlight the challenges of finding the right balance between user effort and data quality, as well as the potential benefits of using SKEL, which include reduced annotation effort and improved quality of collected data.

==> skelprotocol.tex <==
\documentclass[crop]{standalone}
\usepackage{tikz}


\begin{document}
%\def\disp{0.3}

\begin{tikzpicture}

\tikzstyle{phase} = [rectangle, rounded corners, minimum width=3cm, text width=3cm, minimum height=1.5cm, text centered, draw=black, fill=blue!10]

\tikzstyle{desc} = [rectangle, minimum width=3cm, minimum height=2cm,text centered, draw=black, text width=3cm]

\tikzstyle{week} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, text width=1.3cm]

\node (intake1) [phase] {Intake};
\node (skel1) [phase, right of=intake1, xshift=2.5cm] {Part 1:\\Bootstrapping ML model};
\node (skel2) [phase, right of=skel1, xshift=2.5cm] {Part 2:\\refining ML model};
\node (skel3) [phase, right of=skel2, xshift=2.5cm] {Part 3:\\ prediction evaluation};
\node (intake2) [phase, right of=skel3, xshift=2.5cm] {End};

\node (intake1desc) [desc, below of=intake1, yshift=-1.0cm] {Invitation};
\node (skel1desc) [desc, right of=intake1desc, xshift=2.5cm]{Questions\\Sensors};
\node (skel2desc) [desc, right of=skel1desc, xshift=2.5cm]{Questions\\Skeptical questions\\Sensors};
\node (skel3desc) [desc, right of=skel2desc, xshift=2.5cm]{Evaluation questions\\Sensors};
\node (intake2desc) [desc, right of=skel3desc, xshift=2.5cm]{Questionnaire
%Focus group
};

\node (1) [week, above of=intake1, yshift=0.40cm] {1st week};
\node (2) [week, above of=skel1, yshift=0.4cm] {2nd week};
\node (3) [week, above of=skel2, yshift=0.4cm, xshift=-0.87cm] {3rd week};
\node (4) [week, right of=3, xshift=+0.7cm] {4th week};
\node (5) [week, above of=skel3, yshift=0.4cm] {5th week};
\node (6) [week, above of=intake2, yshift=0.4cm] {6th week};

\end{tikzpicture}%



\end{document}
